Quantum channel tomography: optimal bounds and a Heisenberg-to-classical phase transition

How many black-box queries to a quantum channel are needed to learn its full classical description? This question lies at the heart of quantum channel tomography (also known as quantum process tomography), a fundamental task in the characterization and validation of quantum hardware. Despite extensive prior work, the optimal query complexity for quantum channel tomography is far from fully understood. In this paper, we study tomography of an unknown quantum channel with input dimension $d_1$, output dimension $d_2$, and Kraus rank at most $r$, to within error $\varepsilon$. We identify the dilation rate $\tau = r d_2 / d_1$ (which always satisfies $\tau\geq 1$ due to the trace preservation of quantum channels) as a key parameter, and establish that the optimal query complexity of channel tomography exhibits distinct scaling laws across three regimes of $\tau$. - In the boundary regime ($\tau = 1$): we show that the query complexity is $\Theta(r d_1 d_2/\varepsilon)$ for Choi trace norm error $\varepsilon$, and is upper bounded by $O(\min\{r d_1^{1.5} d_2/\varepsilon, r d_1 d_2/\varepsilon^2\})$ and lower bounded by $\Omega(r d_1 d_2/\varepsilon)$ for diamond norm error $\varepsilon$. - In the away-from-boundary regime ($\tau \geq 1+\Omega(1)$): we show that the query complexity is $\Theta(r d_1 d_2/\varepsilon^2)$ for both Choi trace norm and diamond norm errors $\varepsilon$. Our results uncover a sharp Heisenberg-to-classical phase transition in the query complexity of quantum channel tomography: at $\tau=1$, the optimal query complexity exhibits Heisenberg scaling $1/\varepsilon$, whereas for $\tau\geq 1+\Omega(1)$, it exhibits classical scaling $1/\varepsilon^2$. In addition, we show that in the near-boundary regime ($1< \tau < 1+o(1)$), the query complexity exhibits a mixture of Heisenberg and classical scaling behaviors.

==> idea.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'idea.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.03647211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31508113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01890328,0.18986436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{idea.pdf}}%
    \put(-0.00063872,0.21688182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Independent\end{tabular}}}}%
    \put(0.55983186,0.00375996){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{RoyalPurple}\small Probabilistic construction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{idea.pdf}}%
    \put(0.45704309,0.21568614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\eps$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{idea.pdf}}%
    \put(0.45674638,0.29376949){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_1\coloneq V_0+\eps\Delta_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{idea.pdf}}%
    \put(0.39587805,0.21710614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_0$\end{tabular}}}}%
    \put(0.9136242,0.25209418){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{E}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{idea.pdf}}%
    \put(0.89353668,0.20408027){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega(\eps)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{idea.pdf}}%
    \put(0.31895009,0.06784034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{c}\color{Cerulean}\textbf{Random Stinespring isometries}\end{tabular}}}}%
    \put(0.34450157,0.11433552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_N$\end{tabular}}}}%
    \put(0.52797229,0.19483861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{k}$\end{tabular}}}}%
    \put(0.75004122,0.06901299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{c}\color{YellowOrange}\textbf{Packing net of channels}\end{tabular}}}}%
    \put(1.00129596,0.12846953){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathcal{E}_k(\,\cdot\,)\coloneq \Tr_{\rm anc}[V_k\,\cdot\,V_k^\dagger]$\end{tabular}}}}%
    \put(0.28193827,0.22748512){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vdots$\end{tabular}}}}%
    \put(0.28884464,0.13830171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta_N$\end{tabular}}}}%
    \put(0.2851068,0.19998053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta_{k}$\end{tabular}}}}%
    \put(0.28702654,0.25877152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{idea.pdf}}%
    \put(0.28193827,0.16580707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{idea.pdf}}%
  \end{picture}%
\endgroup%


==> phase.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.73023855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49863121)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phase.pdf}}%
    \put(0.40409269,0.42747342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{c}\textbf{Phase transition}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phase.pdf}}%
    \put(0.35768109,0.07260724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{c}\color{BrickRed}\textbf{Heisenberg-scaling phase}\end{tabular}}}}%
    \put(0.70120119,0.36107309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{c}\color{Plum}\textbf{Classical-scaling phase}\end{tabular}}}}%
    \put(0.07399945,0.40179586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{l}$\displaystyle{\Theta\!\left(\frac{1}{\varepsilon^2}\right)}$\end{tabular}}}}%
    \put(0.0840836,0.13566225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{l}$\displaystyle{\Theta\!\left(\frac{1}{\varepsilon}\right)}$\end{tabular}}}}%
    \put(0.07606012,0.48111467){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{c}Error scaling\end{tabular}}}}%
    \put(0.77187549,0.14730774){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{r}Diamond norm\end{tabular}}}}%
    \put(0.77310889,0.10067717){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{r}Choi trace norm\end{tabular}}}}%
    \put(0.25301723,0.008862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.5200472,0.00656628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{l}$1+c$\end{tabular}}}}%
    \put(0.78076194,0.00631455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.09111346}\smash{\begin{tabular}[t]{l}$\tau=rd_2/d_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%

